BICEP2/Keck Array IV: Optical Characterization and Performance of the BICEP2 and Keck Array Experiments

BICEP2 and the Keck Array are polarization-sensitive microwave telescopes that observe the cosmic microwave background (CMB) from the South Pole at degree angular scales in search of a signature of inflation imprinted as B-mode polarization in the CMB. BICEP2 was deployed in late 2009, observed for three years until the end of 2012 at 150 GHz with 512 antenna-coupled transition edge sensor bolometers, and has reported a detection of B-mode polarization on degree angular scales. The Keck Array was first deployed in late 2010 and will observe through 2016 with five receivers at several frequencies (95, 150, and 220 GHz). BICEP2 and the Keck Array share a common optical design and employ the field-proven BICEP1 strategy of using small-aperture, cold, on-axis refractive optics, providing excellent control of systematics while maintaining a large field of view. This design allows for full characterization of far-field optical performance using microwave sources on the ground. Here we describe the optical design of both instruments and report a full characterization of the optical performance and beams of BICEP2 and the Keck Array at 150 GHz.

==> optics_vert.tex <==
%% Creator: Inkscape inkscape 0.48.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figs/texpdf/optics_vert_notext.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    % \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    % \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    % \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    % \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{567.05249023bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.29155743)%
    \put(0,0){\includegraphics[width=\unitlength]{optics_vert_notext.pdf}}%
    \put(0.63597946,0.02890933){\makebox(0,0)[lb]{\smash{Focal plane tiles}}}%
    \put(0.63597946,0.22481064){\makebox(0,0)[lb]{\smash{Eyepiece lens}}}%
    \put(0.63597946,0.31887061){\makebox(0,0)[lb]{\smash{IR-blocking nylon filter}}}%
    \put(0.63597946,0.27895955){\makebox(0,0)[lb]{\smash{Metal-mesh low-pass filter}}}%
    \put(0.63597946,0.85863391){\makebox(0,0)[lb]{\smash{Absorbing aperture stop}}}%
    \put(0.63597946,0.89831202){\makebox(0,0)[lb]{\smash{Objective lens}}}%
    \put(0.63597946,1.02390605){\makebox(0,0)[lb]{\smash{IR-blocking PTFE filter}}}%
    \put(0.63597946,1.08567214){\makebox(0,0)[lb]{\smash{IR-blocking PTFE filter}}}%
    \put(0.63597946,1.22590674){\makebox(0,0)[lb]{\smash{Zotefoam vacuum window}}}%
    \put(0.63597946,1.26590674){\makebox(0,0)[lb]{\smash{Thin membrane}}}%
    \put(0.02537794,1.2439459){\makebox(0,0)[lb]{\smash{300 K}}}%
    \put(0.02544407,1.0888401){\makebox(0,0)[lb]{\smash{100 K}}}%
    \put(0.04230759,1.00225297){\makebox(0,0)[lb]{\smash{40 K}}}%
    \put(0.05923724,0.61895153){\makebox(0,0)[lb]{\smash{4 K}}}%
    \put(-0.02923724,0.53895153){\makebox(0,0)[lb]{\smash{Telescope}}}%
    \put(-0.02923724,0.49895153){\makebox(0,0)[lb]{\smash{tube}}}%
    \put(-0.02923724,0.45895153){\makebox(0,0)[lb]{\smash{assembly}}}%
    \put(-0.00100851,0.02486231){\makebox(0,0)[lb]{\smash{250 mK}}}%
    \put(0.63597946,0.98366574){\makebox(0,0)[lb]{\smash{IR-blocking nylon filter}}}%
  \end{picture}%
\endgroup%

